RANRAC: Robust Neural Scene Representations via Random Ray Consensus

Learning-based scene representations such as neural radiance fields or light field networks, that rely on fitting a scene model to image observations, commonly encounter challenges in the presence of inconsistencies within the images caused by occlusions, inaccurately estimated camera parameters or effects like lens flare. To address this challenge, we introduce RANdom RAy Consensus (RANRAC), an efficient approach to eliminate the effect of inconsistent data, thereby taking inspiration from classical RANSAC based outlier detection for model fitting. In contrast to the down-weighting of the effect of outliers based on robust loss formulations, our approach reliably detects and excludes inconsistent perspectives, resulting in clean images without floating artifacts. For this purpose, we formulate a fuzzy adaption of the RANSAC paradigm, enabling its application to large scale models. We interpret the minimal number of samples to determine the model parameters as a tunable hyperparameter, investigate the generation of hypotheses with data-driven models, and analyze the validation of hypotheses in noisy environments. We demonstrate the compatibility and potential of our solution for both photo-realistic robust multi-view reconstruction from real-world images based on neural radiance fields and for single-shot reconstruction based on light-field networks. In particular, the results indicate significant improvements compared to state-of-the-art robust methods for novel-view synthesis on both synthetic and captured scenes with various inconsistencies including occlusions, noisy camera pose estimates, and unfocused perspectives. The results further indicate significant improvements for single-shot reconstruction from occluded images. Project Page: https://bennobuschmann.com/ranrac/

==> figures/lfn_plot_imgocc.tex <==
%%% PLOTS IMAGE OCCLUSION
\begin{figure}
% \centering
% \raggedleft
\begin{tikzpicture}
    % \hspace{-0.6cm}
    \begin{axis}[
        width=.4\textwidth,
        height=4cm,
        % xticklabels={,,},
        xlabel={Image Occlusion in \%},
        ylabel={PSNR},
        y label style={at={(-0.12,0.8)}},
        name=psnr,
        xmajorgrids,
        mark size=1pt,
        cycle list name = foo bar,
        % ylabel near ticks,
        legend style={
            at={(1.0,-0.5)},
            anchor=north,
            nodes={scale=0.7, transform shape},
            draw=none},
        legend columns=6,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        % axis line style={rounded corners},
        % axis x line*=top,
        % axis x line*=bottom,
        separate axis lines,
        axis y line*=left,
        axis x line*=bottom,
        y axis line style= { draw opacity=0 },
        x axis line style= { draw opacity=0 },
        % xmin=-1,
        xmin=0,
        % xmax=46,
        xmax=45,
        ymin=11,
        ymax=30,
        ]
    
    \addplot coordinates {
(0, 26.680033408865164)(5, 25.571872120289402)(15, 20.723016363764444)(25, 18.452052133857276)(35, 14.05213147492478)(45, 12.598868768047424)
        };
    \addlegendentry{Plane Ours}

    \addplot coordinates {
(0, 28.95809361439043)(5, 20.841208262771993)(15, 15.263018360063226)(25, 13.496575865310241)(35, 12.192475953847111)(45, 11.652292588514124)
        };
    \addlegendentry{Plane LFN}

    \addplot coordinates {
(0, 25.633840034259354)(5, 24.450873637293828)(15, 23.207895082244654)(25, 21.5986293898245)(35, 18.339842088145087)(45, 13.134919200871877)
        };
    \addlegendentry{Car Ours}

    \addplot coordinates {
(0, 27.5457678032748)(5, 22.434692475892593)(15, 14.929294975676633)(25, 13.111142323337434)(35, 12.605926332480557)(45, 11.519278067747608)
        };
    \addlegendentry{Car LFN}

    \addplot coordinates {
(0, 20.16970127461686)(5, 19.405604581302786)(15, 17.059901259568726)(25, 16.06942908372162)(35, 15.016639277048004)(45, 13.148959144858102)
        };
    \addlegendentry{Chair Ours}

    \addplot coordinates {
(0, 21.79202911544893)(5, 19.866299275191064)(15, 14.829935844979355)(25, 13.49238624668675)(35, 12.679118062185196)(45, 11.778441171498875)
        };
    \addlegendentry{Chair LFN}

    \legend{};
    \end{axis}
    \hspace{.7cm}
    \begin{axis}[
        width=.4\textwidth,
        height=4cm,
        xlabel={Image Occlusion in \%},
        ylabel={SSIM},
        y label style={at={(-0.14,0.8)}},
        % legend pos=outer south west,
        % legend style={
        %     at={(0.5,-0.3)},
        %     anchor=north,
        %     nodes={scale=0.7, transform shape}},
        % legend columns=3,
        legend style={
            at={(0.5,-0.55)},
            anchor=south,
            nodes={scale=0.7, transform shape},
            draw=none,
            % /tikz/every even column/.append style={column sep=0.2cm}},
            },
        legend columns=6,
        name=ssim,
        at=(psnr.north east),
        % at=([shift=(1cm, 1cm)]psnr.south west),
        anchor=north west,
        % anchor=south west,
        xmajorgrids,
        % mark size=1.5pt,
        mark size=1pt,
        cycle list name = foo bar,
        % ylabel near ticks,
        xlabel near ticks,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        % axis line style={rounded corners},
        % axis x line*=bottom,
        % axis y line*=left,
        separate axis lines,
        axis y line*=left,
        axis x line*=bottom,
        y axis line style= { draw opacity=0 },
        x axis line style= { draw opacity=0 },
        % xmin=-1,
        xmin=0,
        % xmax=46,
        xmax=45,
        ymin=0.4,
        ymax=0.95,
        % every axis plot/.append style={ultra thick},
        ]
    
    \addplot coordinates {
(0, 0.9116395835557397)(5, 0.8992860307286984)(15, 0.7811481210617672)(25, 0.7107215897853032)(35, 0.5877294073829796)(45, 0.5428376551026892)
        };
    \addlegendentry{Plane Ours}

    \addplot coordinates {
(0, 0.9276764412622966)(5, 0.8211082922056401)(15, 0.6213971914009379)(25, 0.533983198742538)(35, 0.5098133177222111)(45, 0.48294348682611343)
        };
    \addlegendentry{Plane LFN}

    \addplot coordinates {
(0, 0.9220206870960937)(5, 0.9073303904740332)(15, 0.8853276051854598)(25, 0.8371109852861395)(35, 0.7445750207457332)(45, 0.5477536292382214)
        };
    \addlegendentry{Car Ours}

    \addplot coordinates {
(0, 0.9359108380666032)(5, 0.8795253470580165)(15, 0.6318766311673953)(25, 0.5493371159103877)(35, 0.5195514488137251)(45, 0.4549606725913515)
        };
    \addlegendentry{Car LFN}

    \addplot coordinates {
(0, 0.7654769199232196)(5, 0.7419467787015448)(15, 0.6688738807598029)(25, 0.6301808922186047)(35, 0.5896063074139322)(45, 0.4969113391214927)
        };
    \addlegendentry{Chair Ours}

    \addplot coordinates {
(0, 0.7986534410502112)(5, 0.7526394556265085)(15, 0.5697925272394095)(25, 0.4952181717059984)(35, 0.4633653098831412)(45, 0.42372534157515673)
        };
    \addlegendentry{Chair LFN}

    % \legend{};
    
    \end{axis}
    \hspace{0.7cm}
    \begin{axis}[
        width=.4\textwidth,
        height=4cm,
        xlabel={Object Occlusion in \%},
        ylabel={PSNR},
        y label style={at={(-0.12,0.8)}},
        legend pos=outer north east,
        % legend style={at={(0.5,-0.3)},anchor=north},
        % legend columns=3,
        name=psnrobj,
        at=(ssim.north east), anchor=north west,
        xmajorgrids,
        mark size=1pt,
        cycle list name = foo bar,
        % ylabel near ticks,
        xlabel near ticks,
        legend style={
            % at={(0.95,1.0)},
            % anchor=north east,
            nodes={scale=0.7, transform shape},
            draw=none},
        legend columns=1,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        axis y line*=left,
        axis x line*=bottom,
        y axis line style= { draw opacity=0 },
        x axis line style= { draw opacity=0 },
        % axis line style={rounded corners},
        xmin=-1,
        xmax=76,
        ymin=13,
        ymax=30,
        ]
    \addplot coordinates {
(0, 26.680033408865164)(5, 26.287680269192453)(15, 25.853554304365204)(25, 25.59219147092408)(35, 25.097757073347122)(45, 24.192147399794216)(55, 22.626514970988914)(65, 19.536179828438012)(75, 17.470407216121647)
        };
    \addlegendentry{Plane Ours}

    \addplot coordinates {
(0, 28.95809361439043)(5, 21.009703034098084)(15, 20.79327523825465)(25, 21.396266021951163)(35, 21.89447515909958)(45, 20.963028252703058)(55, 19.397262606068313)(65, 17.55393780722501)(75, 16.23627580074041)
        };
    \addlegendentry{Plane LFN}

    \addplot coordinates {
(0, 25.633840034259354)(5, 25.04387048919001)(15, 24.816514249875155)(25, 24.26340766822573)(35, 23.782224305039627)(45, 22.96312855758541)(55, 21.604715120168493)(65, 20.17751673621323)(75, 16.934796579000658)
        };
    \addlegendentry{Car Ours}

    \addplot coordinates {
(0, 27.5457678032748)(5, 20.82722381654461)(15, 22.014153436974443)(25, 22.03105787720997)(35, 21.929241646256106)(45, 21.054628236564376)(55, 19.053609812947556)(65, 16.901351189623494)(75, 15.215699734988)
        };
    \addlegendentry{Car LFN}

    \addplot coordinates {
(0, 20.16970127461686)(5, 19.450725421369043)(15, 19.23582922564043)(25, 18.312324877784235)(35, 17.986746141098635)(45, 17.74440648792118)(55, 16.59719063333274)(65, 15.689779275988908)(75, 14.96405083300862)
        };
    \addlegendentry{Chair Ours}

    \addplot coordinates {
(0, 21.79202911544893)(5, 18.789964323672145)(15, 19.035795628989714)(25, 18.104309552574495)(35, 17.534599565697203)(45, 17.054960575790197)(55, 15.876874769757576)(65, 15.01713900528394)(75, 13.754751203810416)
        };
    \addlegendentry{Chair LFN}

    \legend{};
    
    \end{axis}
\end{tikzpicture}
% \vspace{-.3cm}
\caption{
% RANRAC (solid lines) leads to a quantitative improvement in PSNR and SSIM (higher is better) for occluded inputs compared to vanilla LFNs (dashed lines). The same hyperparameter configuration and LFN is used for all classes. The amount of image occlusion is increased, while the object occlusion is kept at about 25\%. For the car class, a large improvement is observed over the entire occlusion spectrum. For the plane class the improvement is similarly significant, but absolute performance degenerates a bit sooner. This stems from the smaller object size and the related faster occlusion-to-object increase when increasing image occlusions. For the chair class, the improvement is less significant but the structural similarity is preserved for much longer. 
% \todo {unify and move parts to evaluation text}
% The quantitative improvement in PSNR and SSIM (higher is better) of RANRAC (solid lines) is significant compared to vanilla LFNs (dashed lines). The same hyperparameter configuration and LFN is used for all classes. The amount of object occlusion is increased, while image occlusion is constantly kept low to observe the isolated effect.
% For the plane and car class the reconstruction quality is resilient to information loss up to $\sim$50\%, where the decrease gains momentum. With the low amounts of image occlusion, the improvement is not significant for the chair class (consistent to Fig. \ref{fig:recransacoccimg}).
RANRAC (solid lines) leads to a quantitative improvement in PSNR and SSIM (higher is better) for occluded inputs compared to vanilla LFNs (dashed lines). The same hyperparameter configuration and LFN is used for all classes.
On the left and in the middle, the amount of image occlusion is increased, while the object occlusion is constant at 25\%. On the right, the amount of object occlusion is increased while the image occlusion is kept low. For the car class, a large improvement is observed over the entire occlusion spectrum. For the plane class the improvement is similarly significant, but absolute performance degenerates a bit sooner. This stems from the smaller object size and the related faster occlusion-to-object increase when increasing image occlusions. For the chair class, the improvement is less significant but the structural similarity is preserved for much longer. 
For the plane and car class the reconstruction quality is resilient to information loss (right) up to $\sim$50\%, where the decrease gains momentum. With the low amounts of image occlusion, the improvement is not significant for the chair class (consistent with left and middle).
}
% \vspace{-.5cm}
\label{fig:recransacoccimg}
\end{figure}


==> figures/lfn_plot_objocc.tex <==

%%% PLOTS OBJECT OCCLUSION

\begin{figure}
\centering

\begin{tikzpicture}
    \begin{axis}[
        width=.5\textwidth,
        height=5cm,
        xlabel={Object Occlusion in \%},
        ylabel={PSNR},
        % legend pos=outer north east,
        % legend style={at={(0.5,-0.3)},anchor=north},
        % legend columns=3,
        name=psnr,
        at=(psnr.south west), anchor=north west,
        xmajorgrids,
        mark size=1pt,
        cycle list name = foo bar,
        ylabel near ticks,
        xlabel near ticks,
        legend style={
            at={(0.95,1.0)},
            anchor=north east,
            nodes={scale=0.7, transform shape},
            draw=none},
        legend columns=3,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        % axis line style={rounded corners},
        xmin=-1,
        xmax=76,
        ymin=13,
        ymax=30,
        ]
    \addplot coordinates {
(0, 26.680033408865164)(5, 26.287680269192453)(15, 25.853554304365204)(25, 25.59219147092408)(35, 25.097757073347122)(45, 24.192147399794216)(55, 22.626514970988914)(65, 19.536179828438012)(75, 17.470407216121647)
        };
    \addlegendentry{Plane Ours}

    \addplot coordinates {
(0, 28.95809361439043)(5, 21.009703034098084)(15, 20.79327523825465)(25, 21.396266021951163)(35, 21.89447515909958)(45, 20.963028252703058)(55, 19.397262606068313)(65, 17.55393780722501)(75, 16.23627580074041)
        };
    \addlegendentry{Plane LFN}

    \addplot coordinates {
(0, 25.633840034259354)(5, 25.04387048919001)(15, 24.816514249875155)(25, 24.26340766822573)(35, 23.782224305039627)(45, 22.96312855758541)(55, 21.604715120168493)(65, 20.17751673621323)(75, 16.934796579000658)
        };
    \addlegendentry{Car Ours}

    \addplot coordinates {
(0, 27.5457678032748)(5, 20.82722381654461)(15, 22.014153436974443)(25, 22.03105787720997)(35, 21.929241646256106)(45, 21.054628236564376)(55, 19.053609812947556)(65, 16.901351189623494)(75, 15.215699734988)
        };
    \addlegendentry{Car LFN}

    \addplot coordinates {
(0, 20.16970127461686)(5, 19.450725421369043)(15, 19.23582922564043)(25, 18.312324877784235)(35, 17.986746141098635)(45, 17.74440648792118)(55, 16.59719063333274)(65, 15.689779275988908)(75, 14.96405083300862)
        };
    \addlegendentry{Chair Ours}

    \addplot coordinates {
(0, 21.79202911544893)(5, 18.789964323672145)(15, 19.035795628989714)(25, 18.104309552574495)(35, 17.534599565697203)(45, 17.054960575790197)(55, 15.876874769757576)(65, 15.01713900528394)(75, 13.754751203810416)
        };
    \addlegendentry{Chair LFN}
    \end{axis}

\end{tikzpicture}
\vspace{-0.3cm}
\caption{
The quantitative improvement in PSNR and SSIM (higher is better) of RANRAC (solid lines) is significant compared to vanilla LFNs (dashed lines). The same hyperparameter configuration and LFN is used for all classes. The amount of object occlusion is increased, while image occlusion is constantly kept low to observe the isolated effect.
For the plane and car class the reconstruction quality is resilient to information loss up to $\sim$50\%, where the decrease gains momentum. With the low amounts of image occlusion, the improvement is not significant for the chair class (consistent to Fig. \ref{fig:recransacoccimg}).
}
\vspace{-0.3cm}
\label{fig:recransacocc}
\end{figure}


% \begin{figure}
% \centering

% \begin{tikzpicture}
%     \begin{axis}[
%         width=.49\textwidth,
%         height=5cm,
%         xticklabels={,,},
%         ylabel={PSNR},
%         legend pos=outer north east,
%         name=psnr,
%         xmajorgrids,
%         mark size=1.5pt,
%         cycle list name = foo bar,
%         ylabel near ticks,
%         ]
    
%     \addplot coordinates {
% (0, 26.680033408865164)(5, 26.287680269192453)(15, 25.853554304365204)(25, 25.59219147092408)(35, 25.097757073347122)(45, 24.192147399794216)(55, 22.626514970988914)(65, 19.536179828438012)(75, 17.470407216121647)
%         };
%     \addlegendentry{Plane Ours}

%     \addplot coordinates {
% (0, 28.95809361439043)(5, 21.009703034098084)(15, 20.79327523825465)(25, 21.396266021951163)(35, 21.89447515909958)(45, 20.963028252703058)(55, 19.397262606068313)(65, 17.55393780722501)(75, 16.23627580074041)
%         };
%     \addlegendentry{Plane LFN}

%     \addplot coordinates {
% (0, 25.633840034259354)(5, 25.04387048919001)(15, 24.816514249875155)(25, 24.26340766822573)(35, 23.782224305039627)(45, 22.96312855758541)(55, 21.604715120168493)(65, 20.17751673621323)(75, 16.934796579000658)
%         };
%     \addlegendentry{Car Ours}

%     \addplot coordinates {
% (0, 27.5457678032748)(5, 20.82722381654461)(15, 22.014153436974443)(25, 22.03105787720997)(35, 21.929241646256106)(45, 21.054628236564376)(55, 19.053609812947556)(65, 16.901351189623494)(75, 15.215699734988)
%         };
%     \addlegendentry{Car LFN}

%     \addplot coordinates {
% (0, 20.16970127461686)(5, 19.450725421369043)(15, 19.23582922564043)(25, 18.312324877784235)(35, 17.986746141098635)(45, 17.74440648792118)(55, 16.59719063333274)(65, 15.689779275988908)(75, 14.96405083300862)
%         };
%     \addlegendentry{Chair Ours}

%     \addplot coordinates {
% (0, 21.79202911544893)(5, 18.789964323672145)(15, 19.035795628989714)(25, 18.104309552574495)(35, 17.534599565697203)(45, 17.054960575790197)(55, 15.876874769757576)(65, 15.01713900528394)(75, 13.754751203810416)
%         };
%     \addlegendentry{Chair LFN}

%     \legend{};

%     \end{axis}
%     \begin{axis}[
%         width=.49\textwidth,
%         height=5cm,
%         xlabel={Object Occlusion in \%},
%         ylabel={SSIM},
%         % legend pos=outer north east,
%         legend style={at={(0.5,-0.3)},anchor=north},
%         legend columns=3,
%         name=ssim,
%         at=(psnr.south west), anchor=north west,
%         xmajorgrids,
%         mark size=1.5pt,
%         cycle list name = foo bar,
%         ylabel near ticks,
%         ]
    
%     \addplot coordinates {
% (0, 0.9116395835557397)(5, 0.9037279918949953)(15, 0.9014266845554091)(25, 0.8995387499680474)(35, 0.8944401463529458)(45, 0.8841178642162172)(55, 0.8609257538086283)(65, 0.7927361231733404)(75, 0.7379797855486752)
%         };
%     \addlegendentry{Plane Ours}

%     \addplot coordinates {
% (0, 0.9276764412622966)(5, 0.816773241532737)(15, 0.8185257590987011)(25, 0.8375125915742692)(35, 0.8488460303346691)(45, 0.835558390927327)(55, 0.7974727063021823)(65, 0.7386529242120702)(75, 0.6935119903633171)
%         };
%     \addlegendentry{Plane LFN}

%     \addplot coordinates {
% (0, 0.9220206870960937)(5, 0.9151653944764518)(15, 0.91153940312173)(25, 0.9079501131193104)(35, 0.899191808911465)(45, 0.8911374770128568)(55, 0.868297620720399)(65, 0.8332213454182585)(75, 0.7205658683447902)
%         };
%     \addlegendentry{Car Ours}

%     \addplot coordinates {
% (0, 0.9359108380666032)(5, 0.8422117177261952)(15, 0.8642006164365345)(25, 0.8702869533161982)(35, 0.8695461620878346)(45, 0.8547096034252746)(55, 0.7982461048446207)(65, 0.7199151841710603)(75, 0.6373749755194643)
%         };
%     \addlegendentry{Car LFN}

%     \addplot coordinates {
% (0, 0.7654769199232196)(5, 0.7442870275979913)(15, 0.7392564361168195)(25, 0.7054090540503477)(35, 0.6923858409633149)(45, 0.6859473298845448)(55, 0.6525805617785299)(65, 0.6193370712706803)(75, 0.5832112830101208)
%         };
%     \addlegendentry{Chair Ours}

%     \addplot coordinates {
% (0, 0.7986534410502112)(5, 0.7247066245950723)(15, 0.7326523249415596)(25, 0.7013508853025981)(35, 0.6896337709658582)(45, 0.670288634110841)(55, 0.6193055683597843)(65, 0.5874382791575508)(75, 0.5173213137477758)
%         };
%     \addlegendentry{Chair LFN}
    
%     \end{axis}
% \end{tikzpicture}
% \caption{Reconstruction Performance with varying Object Occlusion: The plots show the reconstruction performance of robust LFNs with different amounts of object occlusion compared to the performance of vanilla LFNs. For every class and heaviness of occlusion, the same 50 randomly selected images are reconstructed.}
% \label{fig:recransacocc}
% \end{figure}


==> suple_aux/hp_additional_results.tex <==
\newlength{\widthmahp}
\setlength{\widthmahp}{0.5\textwidth}

\begin{figure}[!htb]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        legend pos=outer north east,
        legend style={/tikz/nodes={rotate=270}, font=\small, draw=none},
        name=planepsnr,
        xmajorgrids,
        ]
    
    \addplot+[mark options={scale=.5,solid},color=ibm2] coordinates {
        (30, 21.43)(40, 21.89)(50, 22.24)(60, 22.52)(70, 22.78)
        (80,22.98804965322117)(90,23.22999185803592)(100,23.390594480758196)
        };
    \addlegendentry{Plane}
    \addplot+[dashed,mark options={scale=.5,solid},color=ibm2] coordinates {
        (30, 24.86)(40, 25.11)(50, 25.29)(60, 25.63)(70, 25.66)
        (80, 25.8580922145922)(90,26.021008718474896)(100,26.168113444848775)
        };
    \addlegendentry{$P_{99}$}
    \legend{}
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={PSNR $\uparrow$},
        legend pos=outer north east,
        legend style={/tikz/nodes={rotate=270}, font=\small, draw=none},
        name=carpsnr,
        at=(planepsnr.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm3] coordinates {
        (30, 19.55)(40, 20.17)(50, 20.73)(60, 21.16)(70, 21.54)
        (80, 21.790497755930602)(90, 22.056263319081957)(100, 22.27532270425589)
        };
    \addlegendentry{Car}
    \addplot+[dashed, mark options={scale=.5,solid},color=ibm3] coordinates {
        (30, 23.54)(40, 23.70)(50, 24.14)(60, 24.45)(70, 24.71)
        (80, 24.84343821957416)(90, 24.97216164179912)(100, 25.13850163630571)
        };
    \addlegendentry{$P_{99}$}
    \legend{}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        legend pos=outer north east,
        legend style={/tikz/nodes={rotate=270}, font=\small, draw=none},
        name=chairpsnr,
        at=(carpsnr.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm4] coordinates {
        (30, 17.40)(40, 17.60)(50, 17.78)(60, 17.91)(70, 18.07)
        (80, 18.192960950783103)(90, 18.313104564515307)(100, 18.41428636435074)
        };
    \addlegendentry{Chair}
    \addplot+[dashed, mark options={scale=.5,solid},color=ibm4] coordinates {
        (30, 19.59)(40, 19.74)(50, 19.97)(60, 19.96)(70, 20.22)
        (80, 20.506563124223337)(90, 20.635312010479286)(100, 20.66378893329408)
        };
    \addlegendentry{$P_{99}$}
    \legend{}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        legend pos=outer north east,
        legend style={/tikz/nodes={rotate=270}, font=\small, draw=none},
        name=planessim,
        at=(chairpsnr.south west), anchor=north west,
        yshift=-0.25cm,
        xmajorgrids,
        ]
    
    \addplot+[mark options={scale=.5,solid}, color=ibm2] coordinates {
        (30, 0.7905)(40, 0.8033)(50, 0.8132)(60, .8210)(70, 0.8283)
        (80, 0.833425926264064)(90, 0.8398544110383879)(100, 0.8437911021203641)
        };
    \addlegendentry{Plane}
    \addplot+[dashed,mark options={scale=.5,solid}, color=ibm2] coordinates {
        (30, 0.8775)(40, 0.8826)(50, 0.8857)(60, .8904)(70, 0.8952)
        (80, 0.896858775031292)(90, 0.89856308109391)(100, 0.9003273064771626)
        };
    \addlegendentry{$P_{99}$}
    \legend{}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={SSIM $\uparrow$},
        legend pos=outer north east,
        legend style={/tikz/nodes={rotate=270}, font=\small, draw=none},
        name=carssim,
        at=(planessim.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid}, color=ibm3] coordinates {
        (30, 0.8159)(40, 0.8309)(50, 0.8437)(60, 0.8525)(70, 0.8601)
        (80, 0.8656398367722942)(90, 0.8707223420909532)(100, 0.875003871961024)
        };
    \addlegendentry{Car}
    \addplot+[dashed, mark options={scale=.5,solid},color=ibm3] coordinates {
        (30, 0.8960)(40, 0.9014)(50, 0.9068)(60, 0.9093)(70, 0.9140)
        (80, 0.9160702203357289)(90, 0.9193130387925601)(100, 0.9190373698138088)
        };
    \addlegendentry{$P_{99}$}
    \legend{}
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xlabel={\# samples},
        ylabel={},
        legend pos=outer north east,
        legend style={/tikz/nodes={rotate=270}, font=\small, draw=none},
        name=chairssim,
        at=(carssim.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm4] coordinates {
        (30, 0.6417)(40, 0.6504)(50, 0.6578)(60, 0.6625)(70, 0.6689)
        (80, 0.6738900972521776)(90, 0.6784242624423176)(100, 0.6821178568775382)
        };
    \addlegendentry{Chair}
    \addplot+[dashed, mark options={scale=.5,solid},color=ibm4] coordinates {
        (30, 0.7313)(40, 0.7369)(50, 0.7466)(60, 0.7460)(70, 0.7567)
        (80, 0.7649815393528013)(90, 0.772763637187511)(100, 0.7726331298547122)
        };
    \addlegendentry{$P_{99}$}
    
    \legend{}

    \end{axis}
\end{tikzpicture}
% \caption{Reconstruction performance of LFNs on uniform-randomly down-sampled clean images. For every class and amount of samples, four randomly selected instances have been inferred with 512 different draws of the samples each. Solid lines represent the average reconstruction performance, while dashed lines represent the average per-instance 99th percentile of the reconstruction performance, to emphasize the influence of the position of the samples.}
% \label{fig:reclfnsamples}
% \end{figure}
\hspace{0.5cm}
% \begin{figure}[!htb]
% \centering
\begin{tikzpicture}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        legend pos=north east,
        legend style={font=\small, draw=none},
        name=planepsnr,
        xmajorgrids,
        ]
    
    \addplot+[mark options={scale=.5,solid},color=ibm2] coordinates {
(10, 24.84303688307026)(40, 25.369432158563463)(50, 25.507162216794104)(60, 25.369601644029068)(70, 25.44906147853721)(80, 25.182731094207504)(90, 25.46726381434021)(100, 25.506807758052123)(110, 25.43540601697737)(120, 25.49382207337965)(130, 25.3873400636984)(140, 25.303480122142876)(160, 24.87729175604104)(200, 24.55825334563236)(240, 24.029948963526664)(280, 23.54742098813226)
        };
    \addlegendentry{Plane}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        % ylabel={PSNR $\uparrow$},
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=carpsnr,
        at=(planepsnr.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm3] coordinates {
(10, 23.298884829495996)(40, 24.030306668493452)(50, 23.745512203481198)(60, 24.236324006096808)(70, 24.108929392711733)(80, 24.289025749331298)(90, 24.448803936392714)(100, 24.242146341771786)(110, 24.16831695909096)(120, 24.243491417363156)(130, 24.290738772214123)(140, 24.109488164405224)(160, 24.53376937723213)(200, 24.302907406694715)(240, 24.110803781241994)(280, 24.245724196290986)
        };
    \addlegendentry{Car}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=chairpsnr,
        at=(carpsnr.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm4] coordinates {
(10, 17.840455611365208)(40, 18.645335842755003)(50, 18.91527501292694)(60, 19.053767807197154)(70, 19.08001712853323)(80, 19.169252243401857)(90, 19.197964123035234)(100, 19.247038247980978)(110, 19.49923006576365)(120, 19.5176222379714)(130, 19.377567431957118)(140, 19.31573694899084)(160, 19.538155158400897)(200, 19.665532384233643)(240, 19.75641641083956)(280, 19.70826034790494)
        };
    \addlegendentry{Chair}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        legend pos=north east,
        legend style={font=\small, draw=none},
        name=planessim,
        at=(chairpsnr.south west), anchor=north west,
        yshift=-0.25cm,
        xmajorgrids,
        scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
        ]
    
    \addplot+[mark options={scale=.5,solid}, color=ibm2] coordinates {
(10, 0.8913022975825966)(40, 0.8925535700412558)(50, 0.8966985044884538)(60, 0.8917525507155754)(70, 0.8934817626877609)(80, 0.8914937194511761)(90, 0.8958199052795469)(100, 0.8951309127218429)(110, 0.8959365071842433)(120, 0.8931341222288409)(130, 0.8927881339972367)(140, 0.8890016081554445)(160, 0.8833215195396618)(200, 0.8788824458259503)(240, 0.8743310966461191)(280, 0.864667943848527)
        };
    \addlegendentry{Plane}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        % ylabel={SSIM $\uparrow$},
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=carssim,
        at=(planessim.south west), anchor=north west,
        xmajorgrids,
        scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
        ]

    \addplot+[mark options={scale=.5,solid}, color=ibm3] coordinates {
(10, 0.8942584749974752)(40, 0.9024478100254186)(50, 0.8985210891396931)(60, 0.9071777459093844)(70, 0.904695098981433)(80, 0.9059670241083746)(90, 0.9094782734787352)(100, 0.9078636816368402)(110, 0.9055546883745155)(120, 0.9055827818196113)(130, 0.9078723487208891)(140, 0.9036193843130094)(160, 0.9110978317664495)(200, 0.9069459570948051)(240, 0.9055457155263754)(280, 0.9079079348542513)
        };
    \addlegendentry{Car}

    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xlabel={\# samples},
        ylabel={},
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=chairssim,
        at=(carssim.south west), anchor=north west,
        xmajorgrids,
        scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm4] coordinates {
(10, 0.68806807373362)(40, 0.7172062198304802)(50, 0.7237199557090312)(60, 0.7303608118102529)(70, 0.7283294473163329)(80, 0.7309436986945567)(90, 0.7325340358219952)(100, 0.7356116987296838)(110, 0.7406980641746244)(120, 0.7425539575617057)(130, 0.7348421604617683)(140, 0.7409914441227181)(160, 0.7455702531836078)(200, 0.7494405559805821)(240, 0.7519026377228617)(280, 0.7520953945111619)
        };
    \addlegendentry{Chair}
    \end{axis}
\end{tikzpicture}
\caption{On the left, we show the reconstruction performance of LFNs on uniform-randomly down-sampled clean images. For every class and amount of samples, randomly selected instances have been inferred with 512 different draws of the samples each. Solid lines represent the average reconstruction performance, while dashed lines represent the average per-instance 99th percentile of the reconstruction performance, to emphasize the influence of the position of the samples. On the right, we show the reconstruction quality of RANRAC in the context of LFNs with varying amounts of samples.}
\label{fig:samplesparamransac}
\label{fig:reclfnsamples}
% \caption{Reconstruction performance of LFNs on uniform-randomly down-sampled clean images. For every class and amount of samples, four randomly selected instances have been inferred with 512 different draws of the samples each. Solid lines represent the average reconstruction performance, while dashed lines represent the average per-instance 99th percentile of the reconstruction performance, to emphasize the influence of the position of the samples.}
% \label{fig:reclfnsamples}
% \vspace{0.5cm}
\end{figure}

\begin{figure}[!htb]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        % legend pos=outer north east,
        legend pos=south west,
        legend style={font=\small, draw=none},
        name=planepsnr,
        xmajorgrids,
        ]
    
    \addplot+[mark options={scale=.5,solid},color=ibm2] coordinates {
(0.10, 24.891955997227726)(0.15, 25.208988225763335)(0.20, 25.193827122250287)(0.25, 25.369601644029068)(0.30, 25.022423951757162)(0.35, 24.8236768861595)(0.40, 23.256546064610585)
        };
    \addlegendentry{Plane}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={PSNR $\uparrow$},
        % legend pos=outer north east,
        legend pos=north east,
        legend style={font=\small, draw=none},
        name=carpsnr,
        at=(planepsnr.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm3] coordinates {
(0.10, 23.381622575792882)(0.15, 23.945946339858875)(0.20, 23.989948515240282)(0.25, 24.236324006096808)(0.30, 23.8880700325783)(0.35, 23.836189212927838)(0.40, 23.570928648914364)
        };
    \addlegendentry{Car}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        % legend pos=outer north east,
        legend pos=north east,
        legend style={font=\small, draw=none},
        name=chairpsnr,
        at=(carpsnr.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm4] coordinates {
(0.10, 18.573964079070937)(0.15, 18.99008986035587)(0.20, 18.883156633737215)(0.25, 19.053767807197154)(0.30, 18.79379523743057)(0.35, 18.76205561034273)(0.40, 18.739683674932017)
        };
    \addlegendentry{Chair}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        % legend pos=outer north east,
        legend pos=north east,
        legend style={font=\small, draw=none},
        name=planessim,
        at=(chairpsnr.south west), anchor=north west,
        yshift=-0.25cm,
        xmajorgrids,
        scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
        ]
    
    \addplot+[mark options={scale=.5,solid}, color=ibm2] coordinates {
(0.10, 0.8915431120288309)(0.15, 0.8965756660107536)(0.20, 0.8939406222025245)(0.25, 0.8917525507155754)(0.30, 0.8852229819109931)(0.35, 0.8805781990641515)(0.40, 0.8547050615714318)
        };
    \addlegendentry{Plane}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={SSIM $\uparrow$},
        % legend pos=outer north east,
        legend pos=north east,
        legend style={font=\small, draw=none},
        name=carssim,
        at=(planessim.south west), anchor=north west,
        xmajorgrids,
        scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
        ]

    \addplot+[mark options={scale=.5,solid}, color=ibm3] coordinates {
(0.10, 0.8948199921878491)(0.15, 0.902947914304438)(0.20, 0.9039254789154172)(0.25, 0.9071777459093844)(0.30, 0.9032299118426815)(0.35, 0.8999067522644811)(0.40, 0.898387391680293)
        };
    \addlegendentry{Car}

    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xlabel={Margin},
        ylabel={},
        % legend pos=outer north east,
        legend pos=north east,
        legend style={font=\small, draw=none},
        name=chairssim,
        at=(carssim.south west), anchor=north west,
        xmajorgrids,
        scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm4] coordinates {
(0.10, 0.7151994209380558)(0.15, 0.7253503178193109)(0.20, 0.7278854610220588)(0.25, 0.7303608118102529)(0.30, 0.7239825073345473)(0.35, 0.7192532941154542)(0.40, 0.7173006862372723)
        };
    \addlegendentry{Chair}
    \end{axis}
\end{tikzpicture}
% \caption{Reconstruction performance of RANRAC in the context of LFNs with varying margins.}
% \label{fig:recransacmargin}
% \end{figure}
%
% \begin{figure}[!htb]
% \centering
\hspace{0.5cm}
\begin{tikzpicture}
%     \begin{axis}[
%         width=\widthmahp,
%         height=10cm,
%         xticklabels={,,},
%         ylabel={},
%         legend pos=outer north east,
%         name=planepsnr,
%         xmajorgrids,
%         ]
    
%     \addplot[mark=*,mark options={scale=1,solid},color=cyan,error bars/.cd,y dir=both, y explicit] coordinates {
% (512, 24.926881609156435) +- (4.621758521997856, 4.621758521997856)(1024, 25.032603400849617) +- (4.621943267000425, 4.621943267000425)(2048, 25.46726381434021) +- (4.643752868691333, 4.643752868691333)(4096, 25.346965244256154) +- (4.837252419899396, 4.837252419899396)
%         };
%     \addlegendentry{Plane}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        % legend pos=outer north east,
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=planepsnr,
        xmajorgrids,
        ]
    
    \addplot+[mark options={scale=.5,solid},color=ibm2] coordinates {
(512, 24.926881609156435)(1024, 25.032603400849617)(2048, 25.46726381434021)(4096, 25.346965244256154)
        };
    \addlegendentry{Plane}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        % ylabel={PSNR $\uparrow$},
        % legend pos=outer north east,
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=carpsnr,
        at=(planepsnr.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm3] coordinates {
(512, 24.054049274460123)(1024, 23.955142875999506)(2048, 24.448803936392714)(4096, 24.424545363078963)
        };
    \addlegendentry{Car}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        % legend pos=outer north east,
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=chairpsnr,
        at=(carpsnr.south west), anchor=north west,
        xmajorgrids,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm4] coordinates {
(512, 18.96574294150136)(1024, 19.115934411393116)(2048, 19.197964123035234)(4096, 19.216569939472468)
        };
    \addlegendentry{Chair}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        ylabel={},
        % legend pos=outer north east,
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=planessim,
        at=(chairpsnr.south west), anchor=north west,
        yshift=-0.25cm,
        xmajorgrids,
        scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
        enlarge y limits=0.2,
        ]
    
    \addplot+[mark options={scale=.5,solid}, color=ibm2] coordinates {
(512, 0.8858313879630216)(1024, 0.8876000091555266)(2048, 0.8958199052795469)(4096, 0.8923941143722184)
        };
    \addlegendentry{Plane}
    
    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        xticklabels={,,},
        % ylabel={SSIM $\uparrow$},
        % legend pos=outer north east,
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=carssim,
        at=(planessim.south west), anchor=north west,
        xmajorgrids,
        scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
        enlarge y limits=0.2,
        ]

    \addplot+[mark options={scale=.5,solid}, color=ibm3] coordinates {
(512, 0.9050066211124786)(1024, 0.9032440795545614)(2048, 0.9094782734787352)(4096, 0.9089907831822693)
        };
    \addlegendentry{Car}

    \end{axis}
    \begin{axis}[
        width=\widthmahp,
        height=3.5cm,
        scaled y ticks=false,
        yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
        xlabel={Iterations},
        ylabel={},
        % legend pos=outer north east,
        legend pos=south east,
        legend style={font=\small, draw=none},
        name=chairssim,
        at=(carssim.south west), anchor=north west,
        xmajorgrids,
        enlarge y limits=0.2,
        ]

    \addplot+[mark options={scale=.5,solid},color=ibm4] coordinates {
(512, 0.7238110073523775)(1024, 0.7281300956129515)(2048, 0.7325340358219952)(4096, 0.7313542021861669)
        };
    \addlegendentry{Chair}
    \end{axis}
\end{tikzpicture}
\caption{Reconstruction performance of RANRAC with different numbers of iterations (left) and different inlier margins (right).}
\label{fig:recransaciterations}
\label{fig:recransacmargin}
% \caption{Reconstruction performance of RANRAC in the context of LFNs with varying margins.}
% \label{fig:recransacmargin}
\end{figure}


\newlength{\widthmahpmargin}
\setlength{\widthmahpmargin}{0.12\textwidth}

\begin{figure}[!htb]
\small
\centering
% \hspace{.25cm}
\setlength\tabcolsep{1pt}
\renewcommand{\arraystretch}{0}
\begin{tabular}{ccccc}
    Input/Margin&
    0.1&
    0.25&
    0.35&
    0.4\\
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/plane_input_d24e6c81b5261fe5ca2bd098b9203af.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/plane_10_margin_d24e6c81b5261fe5ca2bd098b9203af.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/plane_25_margin_d24e6c81b5261fe5ca2bd098b9203af.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/plane_35_margin_d24e6c81b5261fe5ca2bd098b9203af.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/plane_40_margin_d24e6c81b5261fe5ca2bd098b9203af.png}
    \\
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/car_input_6b48687ca54d4ee5d3c820a40c219fa9.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/car_10_margin_6b48687ca54d4ee5d3c820a40c219fa9.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/car_25_margin_6b48687ca54d4ee5d3c820a40c219fa9.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/car_35_margin_6b48687ca54d4ee5d3c820a40c219fa9.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/car_40_margin_6b48687ca54d4ee5d3c820a40c219fa9.png}
    \\
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/chair_input_d3a958aa302f198b938da3ea2c9e0e4f.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/chair_10_margin_d3a958aa302f198b938da3ea2c9e0e4f.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/chair_25_margin_d3a958aa302f198b938da3ea2c9e0e4f.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/chair_35_margin_d3a958aa302f198b938da3ea2c9e0e4f.png}&
    \includegraphics[width=\widthmahpmargin]{suple_aux/margin_comp/chair_40_margin_d3a958aa302f198b938da3ea2c9e0e4f.png}
    \\
\end{tabular}

\centering
\caption{Examples of the final consensus set produced by RANRAC for different margins (outliers are highlighted in red, inliers in green). Both effects of a larger margin are well visible: The increasing amount of occlusion that is not separated and the increasing amount of high-frequency details that are preserved. }
\label{fig:qualmargineffect}
\end{figure}

